Binary Fuse Filters: Fast and Smaller Than Xor Filters

Bloom and cuckoo filters provide fast approximate set membership while using little memory. Engineers use them to avoid expensive disk and network accesses. The recently introduced xor filters can be faster and smaller than Bloom and cuckoo filters. The xor filters are within 23% of the theoretical lower bound in storage as opposed to 44% for Bloom filters. Inspired by Dietzfelbinger and Walzer, we build probabilistic filters -- called binary fuse filters -- that are within 13% of the storage lower bound -- without sacrificing query speed. As an additional benefit, the construction of the new binary fuse filters can be more than twice as fast as the construction of xor filters. By slightly sacrificing query speed, we further reduce storage to within 8% of the lower bound. We compare the performance against a wide range of competitive alternatives such as Bloom filters, blocked Bloom filters, vector quotient filters, cuckoo filters, and the recent ribbon filters. Our experiments suggest that binary fuse filters are superior to xor filters.

==> bits.tikz <==
\begin{tikzpicture}
\begin{axis}[xmode=log,
      grid=none,
      mark = none,
      xmin = 2000,
      ymin =8,
      ymax = 10,
      ylabel={bits per key},
	  xlabel={number of keys},
	  legend pos=south east]
\addplot[black!60!green, ultra thick] table [x=n, y=binbits, col sep=comma] {stream.txt};
\addlegendentry{3-wise binary fuse};
\addplot[black!60!red, ultra thick] table [x=n, y=bin4bits, col sep=comma] {stream.txt};
\addlegendentry{4-wise binary fuse};
\addplot[blue, ultra thick]  table [x=n, y=xorbits, col sep=comma] {stream.txt};
\addlegendentry{xor};
\end{axis}
\end{tikzpicture}

==> constructime.tikz <==
\begin{tikzpicture}
\begin{axis}[xmode=log,ymode=linear,
      grid=none,
      mark = none,
            xmin = 2000,
      ylabel={construction time per key (ns)},
      ymin=18,
	  xlabel={number of keys},
	  legend pos=north west]
\addplot[black!60!green, ultra thick] table [x=n, y=bintime, col sep=comma] {stream.txt};
\addlegendentry{3-wise binary};
\addplot[black!60!red, ultra thick] table [x=n, y=bin4time, col sep=comma] {stream.txt};
\addlegendentry{4-wise binary};
\addplot[blue, ultra thick] table [x=n, y=xortime, col sep=comma] {stream.txt};
\addlegendentry{xor};
\end{axis}
\end{tikzpicture}

==> construction-timevsfpp100M-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    legend pos=north east,
    mark=solid,
    mark size = 3pt,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=180,
    ylabel={construction time per key (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3927,  121.49)(0.0014,  123.5)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1849,  125.37 )(0.0115 ,   123.27)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3135, 37.87 )(0.0462,   58.77  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9449,  17.86)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   65.27    )(0.0031,  73.13)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 65.35  )(0.0045 ,   70.95 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3931, 72.08 )(0.0016,    72.6 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.391,     65.66   )(0.0014, 66.45 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> construction-timevsfpp100M-rome-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    legend pos=north east,
    mark=solid,
    mark size = 3pt,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=220,
    ylabel={construction time per key (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3914,  145.39)(0.0014,  140.99)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  155.92 )(0.0114 ,   153.98)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.315, 42.69 )(0.0459,   58.01  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9396,  23.81)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   73.41    )(0.0031,  85.865)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 70.92  )(0.0045 ,   77.61 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3904, 55.81 )(0.0015,    58.7 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3903,     62.56   )(0.0015, 64.01 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> construction-timevsfpp100M-rome.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    legend pos=north east,
    mark=solid,
    mark size = 3pt,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=300,
    ylabel={construction time per key (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.391,  149.04)(0.0015,  146.91)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  156.28 )(0.0117 ,   168.08)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3139, 42.99 )(0.0457,   58.05  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9397,  22.63)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   78.77    )(0.0031,  86.44)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 78.78  )(0.0045 ,   75.32 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3896, 57.55 )(0.0015,    57.12 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3901,     61.5   )(0.0015, 62.81 )};
\addlegendentry{4-wise binary fuse}

%\addplot+[mark=oplus,solid,black,mark options={black}]
%plot coordinates {(0.4347,  465.86)};
%\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}

==> construction-timevsfpp100M.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    legend pos=north east,
    mark=solid,
    mark size = 3pt,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=200,
    ylabel={construction time per key (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3933,  121.99)(0.0015,  123.87)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.184,  125.63 )(0.0113 ,   125.06)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3141, 37.77 )(0.0459,   58.57  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9433,  17.69)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   65.46    )(0.0031,  73.39)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 64.58  )(0.0045 ,   69.71 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3903, 71.85 )(0.0016,    72.32 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3917,     65.44   )(0.0016, 66.29 )};
\addlegendentry{4-wise binary fuse}

\addplot+[mark=oplus,solid,black,mark options={black}]
plot coordinates {(0.4382,  103.03)};
\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}

==> query-timevsfpp100M-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north east,
    legend columns=2,
    xmin=0, xmax=1,
    ymax=160,
        xmode=log,
       log basis x={2},
    ylabel={query time (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3927,  31.18)(0.0014,  32.32)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1849,  36.67 )(0.0115 ,   35.88)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3135, 72 )(0.0462,   90.89  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9449,  19.44)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   64.03    )(0.0031,  103.89)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 61.83  )(0.0045 ,   98.66 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3931, 30.28 )(0.0016,    31.14 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.391,     35.6   )(0.0014, 37.47 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> query-timevsfpp100M-rome-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north east,
    legend columns=2,
    xmin=0, xmax=1,
    ymax=200,
        xmode=log,
       log basis x={2},
    ylabel={query time (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3914,  38.94)(0.0014,  38)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  46.82 )(0.0114 ,   48.86)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.315, 67.21 )(0.0459,   83.51  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9396,  24.48)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   77.98    )(0.0031,  136.63)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 80.45  )(0.0045 ,   135.6 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3904, 38.57 )(0.0015,    40.85 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3903,     48.18   )(0.0015, 47.44 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> query-timevsfpp100M-rome.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north east,
    legend columns=2,
    xmin=0, xmax=1,
    ymax=220,
        xmode=log,
       log basis x={2},
    ylabel={query time (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.391,  43.26)(0.0015,  39.67)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  47.43 )(0.0117 ,   47.06)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3139, 67.09 )(0.0457,   84.46  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9397,  25.74)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   107.7    )(0.0031,  138.74)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 95.42  )(0.0045 ,   137.04 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3896, 43.39 )(0.0015,    39.88 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3901,     47.5   )(0.0015, 47.5 )};
\addlegendentry{4-wise binary fuse}

%\addplot+[mark=oplus,solid,black,mark options={black}]
%plot coordinates {(0.4347,  260.31)};
%\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}

==> query-timevsfpp100M.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north east,
    legend columns=2,
    xmin=0, xmax=1,
    ymax=160,
        xmode=log,
       log basis x={2},
    ylabel={query time (ns)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3933,  31.31)(0.0015,  32.73)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.184,  36.87 )(0.0113 ,   36.03)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3141, 72.15 )(0.0459,   90.89  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9433,  19.59)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   63.99    )(0.0031,  101.34)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 61.96  )(0.0045 ,   98.34 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3903, 29.85 )(0.0016,    31.58 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3917,     34.81   )(0.0016, 37.3 )};
\addlegendentry{4-wise binary fuse}

\addplot+[mark=oplus,solid,black,mark options={black}]
plot coordinates {(0.4382,  55.83)};
\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}

==> ratio.tikz <==
\begin{tikzpicture}
    \begin{axis}[grid=none,
          mark = none,
          xmode=linear,
          xlabel=number of keys,
          ylabel={array size / segment size (ratio)},
          xmin = 100000, ymin = 0,
          xmax = 10000000,
          axis lines*=middle,
          legend style={font={\tiny}},
          legend pos=south east,
          legend cell align={left},
          axis y line=left,
          ]
      \addplot[black!60!green, ultra thick, dash pattern=on \pgflinewidth off 0.5pt, domain=100000:10000000, samples=200]
      {floor(1.125 * x)/ 2^(floor(ln(x)/ln(3.33))+2.25)};
      \addlegendentry
      {3-wise binary fuse filter}
      \addplot[black!60!red, ultra thick, samples=200, dash pattern=on \pgflinewidth off 0.5pt, domain=100000:10000000, samples=200]
      {floor(1.075 * x)/ 2^(floor(ln(x)/ln(2.91))-0.5)};
      \addlegendentry
      {4-wise binary fuse filter}            
    \end{axis}
    \end{tikzpicture}

==> spaceusage-combined.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
      xlabel=false-positive probability,
      ylabel={bits per entry (theoretical)},
      xmode=log,
      log basis x={2},
      xmin = 1.5e-05, ymin = 6,
      xmax = 0.015625, ymax = 32,
      axis lines*=middle,
      legend style={font={\tiny}},
      legend pos=north east,
      legend cell align={left},
      axis y line=left
      ]
  \addplot[red, ultra thick, domain=1.52587890625e-05:0.015625, samples=200]
  {-1.44 * ln(x)/ln(2)};
  \addlegendentry
  {Bloom:~$1.44 \log_2(1 / \epsilon)$}
  
  \addplot[black, ultra thick, domain=1.52587890625e-05:0.015625, samples=200, densely dotted]
  {(3 - ln(x)/ln(2)) / 0.955};
  \addlegendentry
  {cuckoo: $(\log_2(1 / \epsilon)+3) / 0.955$}
  
  \addplot[blue, ultra thick, domain=1.52587890625e-05:0.015625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.23 * ln(x)/ln(2)};
  \addlegendentry
  {xor: $1.23  \log_2(1 / \epsilon)$}
  
  %
  \addplot[black!60!green, ultra thick, domain=1.52587890625e-05:0.015625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.125 * ln(x)/ln(2)};
  \addlegendentry
  {3-wise binary fuse: $1.125\log_2(1 / \epsilon)$}
  
  \addplot[black!60!red, ultra thick, domain=1.52587890625e-05:0.015625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.075 * ln(x)/ln(2)};
  \addlegendentry
  {4-wise binary fuse: $1.075\log_2(1 / \epsilon)$}
  
\end{axis}
\end{tikzpicture}

==> spaceusage.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
      xlabel=false-positive probability in \%,
      ylabel={bits per entry (theoretical)},
      xmode=log,
      log basis x={10},
      xmin = 1e-10, ymin = 0,
      xmax = 1, ymax = 64,
      axis lines*=middle,
      legend style={font={\tiny}},
      legend pos=north east,
      legend cell align={left},
      axis y line=left
      ]
  \addplot[red, ultra thick, domain=1e-32:1, samples=200]
  {-1.44 * ln(x/100)/ln(2)};
  \addlegendentry
  {Bloom:~$1.44 \log_2(1 / \epsilon)$}
  
  \addplot[black, ultra thick, domain=1e-32:1, samples=200, densely dotted]
  {(3 - ln(x/100)/ln(2)) / 0.955};
  \addlegendentry
  {cuckoo: $(\log_2(1 / \epsilon)+3) / 0.955$}
  
  \addplot[blue, ultra thick, domain=1e-32:1, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.23 * ln(x/100)/ln(2)};
  \addlegendentry
  {xor: $1.23  \log_2(1 / \epsilon)$}
  
  %
  \addplot[black!60!green, ultra thick, domain=1e-32:1, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.125 * ln(x/100)/ln(2)};
  \addlegendentry
  {3-wise binary fuse: $1.125\log_2(1 / \epsilon)$}
  
  \addplot[black!60!red, ultra thick, domain=1e-32:1, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.075 * ln(x/100)/ln(2)};
  \addlegendentry
  {4-wise binary fuse: $1.075\log_2(1 / \epsilon)$}
  
\end{axis}
\end{tikzpicture}

==> spaceusagenarrow.tikz <==
\begin{tikzpicture}
\begin{axis}[grid=none,
      mark = none,
      xlabel=false-positive probability,
      ylabel={bits per entry (theoretical)},
      xmode=log,
      log basis x={2},
      xmin = 1.5e-05, ymin = 0,
      xmax = 0.00390625, ymax = 40,
      axis lines*=middle,
      legend style={font={\tiny}},
      legend pos=north east,
      legend cell align={left},
      axis y line=left
      ]
  \addplot[red, ultra thick, domain=1.52587890625e-05:0.00390625, samples=200]
  {-1.44 * ln(x)/ln(2)};
  \addlegendentry
  {Bloom:~$1.44 \log_2(1 / \epsilon)$}
  
  \addplot[black, ultra thick, domain=1.52587890625e-05:0.00390625, samples=200, densely dotted]
  {(3 - ln(x)/ln(2)) / 0.955};
  \addlegendentry
  {cuckoo: $(\log_2(1 / \epsilon)+3) / 0.955$}
  
  \addplot[blue, ultra thick, domain=1.52587890625e-05:0.00390625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.23 * ln(x)/ln(2)};
  \addlegendentry
  {xor: $1.23  \log_2(1 / \epsilon)$}
  
  %
  \addplot[black!60!green, ultra thick, domain=1.52587890625e-05:0.00390625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.125 * ln(x)/ln(2)};
  \addlegendentry
  {3-wise binary fuse: $1.125\log_2(1 / \epsilon)$}
  
  \addplot[black!60!red, ultra thick, domain=1.52587890625e-05:0.00390625, samples=200, dash pattern=on \pgflinewidth off 0.5pt]
  {-1.075 * ln(x)/ln(2)};
  \addlegendentry
  {4-wise binary fuse: $1.075\log_2(1 / \epsilon)$}
  
\end{axis}
\end{tikzpicture}

==> spacevsfpp100M-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north west,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=80,
    ylabel={storage over the theoretical minimum (\%)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3927,  23.1)(0.0014,  22.4)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1849,  40.6 )(0.0115 ,   30.1)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3135, 44.3 )(0.0462,   44.4  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9449,  58.6)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   19.6    )(0.0031,  19.7)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 10.4  )(0.0045 ,   16.4 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3931, 12.7 )(0.0016,    13 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.391,     7.6   )(0.0014, 7.1 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> spacevsfpp100M-rome-old.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north west,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=80,
    ylabel={storage over the theoretical minimum (\%)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3914,  23)(0.0014,  22.4)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  40.4 )(0.0114 ,   30)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.315, 44.4 )(0.0459,   44.3  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9396,  58.4)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   19.6    )(0.0031,  19.7)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 10.4  )(0.0045 ,   16.4 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3904, 12.6 )(0.0015,    12.4 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.391,  23)(0.0015,  22.9)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  40.4 )(0.0117 ,   30.3)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3139, 44.3 )(0.0457,   44.2  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9397,  58.4)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   19.6    )(0.0031,  19.7)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 10.4  )(0.0045 ,   16.4 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3896, 12.5 )(0.0015,    12.7 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3901,     7.5   )(0.0015, 7.4 )};
\addlegendentry{4-wise binary fuse}

\addplot+[mark=oplus,solid,black,mark options={black}]
plot coordinates {(0.4347, 46.2 )};
\addlegendentry{vector quotient}60!red,mark options={black!60!red}]
plot coordinates {(0.3903,     7.5   )(0.0015, 7.4 )};
\addlegendentry{4-wise binary fuse}

\end{axis}
\end{tikzpicture}

==> spacevsfpp100M-rome.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north west,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=80,
    ylabel={storage over the theoretical minimum (\%)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.391,  23)(0.0015,  22.9)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.1834,  40.4 )(0.0117 ,   30.3)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3139, 44.3 )(0.0457,   44.2  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9397,  58.4)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   19.6    )(0.0031,  19.7)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 10.4  )(0.0045 ,   16.4 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3896, 12.5 )(0.0015,    12.7 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3901,     7.5   )(0.0015, 7.4 )};
\addlegendentry{4-wise binary fuse}

\addplot+[mark=oplus,solid,black,mark options={black}]
plot coordinates {(0.4347, 46.2 )};
\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}

==> spacevsfpp100M.tikz <==
\begin{tikzpicture}[thick]
\begin{axis}[
    width=250, height=250,
    mark=solid,
    mark size = 3pt,
    legend pos=north west,
    legend columns=2,
    xmin=0, xmax=1,
        xmode=log,
       log basis x={2},
    ymax=80,
    ylabel={storage over the theoretical minimum (\%)},
    xlabel={false positive probability (\%)}]

\addplot+[mark=square,blue,mark options={blue}]
plot coordinates {(0.3933,  23.2)(0.0015,  22.6)};
\addlegendentry{xor}
\addplot+[mark=o,black,mark options={black}]
plot coordinates {(0.184,  40.5 )(0.0113 ,   29.8)};
\addlegendentry{cuckoo}

\addplot+[mark=triangle,red,mark options={red}]
plot coordinates {(0.3141, 44.3 )(0.0459,   44.3  )};
\addlegendentry{Bloom}
\addplot+[mark=triangle*,red,mark options={red}]
plot coordinates {(0.9433,  58.5)};
\addlegendentry{blocked Bloom}

\addplot+[mark=diamond,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.7815 ,   19.6    )(0.0031,  19.7)};
\addlegendentry{standard ribbon}
\addplot+[mark=diamond*,solid,black!60!yellow,mark options={black!50!yellow}]
plot coordinates {(0.4121, 10.4  )(0.0045 ,   16.4 )};
\addlegendentry{homogeneous ribbon}

\addplot+[mark=square*,solid,black!60!green,mark options={black!60!green}]
plot coordinates {(0.3903, 12.6 )(0.0016,    12.8 )};
\addlegendentry{3-wise binary fuse}
\addplot+[mark=square*,solid,black!60!red,mark options={black!60!red}]
plot coordinates {(0.3917,     7.6   )(0.0016, 7.7 )};
\addlegendentry{4-wise binary fuse}

\addplot+[mark=oplus,solid,black,mark options={black}]
plot coordinates {(0.4382, 46.4 )};
\addlegendentry{vector quotient}

\end{axis}
\end{tikzpicture}
